Adapting Chat Language Models Using Only Target Unlabeled Language Data

Vocabulary expansion (VE) is the de-facto approach to language adaptation of large language models (LLMs) by adding new tokens and continuing pre-training on target data. While this is effective for base models trained on unlabeled data, it poses challenges for chat models trained to follow instructions through labeled conversation data. Directly adapting the latter with VE on target unlabeled data may result in forgetting chat abilities. While ideal, target chat data is often unavailable or costly to create for low-resource languages, and machine-translated alternatives are not always effective. To address this issue, previous work proposed using a base and chat model from the same family. This method first adapts the base LLM with VE on target unlabeled data and then converts it to a chat model by adding a chat vector (CV) derived from the weight difference between the source base and chat models. We propose ElChat, a new language adaptation method for chat LLMs that adapts a chat model directly on target unlabeled data, without a base model. It elicits chat abilities by injecting information from the source chat model. ElChat offers more robust and competitive target language and safety performance while achieving superior English, chat, and instruction-following abilities compared to CV.

==> (inline-0) <==
\begin{tabular}{llll|lll|lll}
\toprule
& \multicolumn{3}{c|}{\textbf{\textsc{IFEval}}} & \multicolumn{3}{c|}{\textbf{\textsc{GSM8K}}} & \multicolumn{3}{c}{\textbf{\textsc{MT-Bench}}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule

Base+VE & \cellcolor[rgb]{1.00,0.71,0.71}.27 & \cellcolor[rgb]{1.00,0.71,0.71}.27 & \cellcolor[rgb]{1.00,0.70,0.70}.26 & - & - & - & - & - & -\\
CV & \cellcolor[rgb]{1.00,0.68,0.68}.24 & \cellcolor[rgb]{1.00,0.75,0.75}.33 & \cellcolor[rgb]{1.00,0.75,0.75}.33 & \cellcolor[rgb]{1.00,0.66,0.66}.27 & \cellcolor[rgb]{1.00,0.92,0.92}.69 & \cellcolor[rgb]{1.00,0.74,0.74}.40 & \cellcolor[rgb]{1.00,0.92,0.92}3.58 & \cellcolor[rgb]{1.00,0.95,0.95}3.78 & \cellcolor[rgb]{1.00,0.94,0.94}3.77\\
\rowcolor{gray!25}
Chat & .65 & .65 & .65 & .83 & .83 & .83 & 4.24 & 4.24 & 4.24\\
Chat+CPT & \cellcolor[rgb]{1.00,0.93,0.93}.57 & \cellcolor[rgb]{1.00,0.98,0.98}.62 & \cellcolor[rgb]{1.00,0.99,0.99}.63 & \cellcolor[rgb]{1.00,0.98,0.98}.80 & \cellcolor[rgb]{0.99,0.99,1.00}.84 & \cellcolor[rgb]{0.98,0.98,1.00}.86 & \cellcolor[rgb]{1.00,0.98,0.98}4.07 & \cellcolor[rgb]{1.00,0.99,0.99}4.18 & \cellcolor[rgb]{0.99,0.99,1.00}4.29\\
Chat+VE & \cellcolor[rgb]{1.00,0.93,0.93}.56 & \cellcolor[rgb]{1.00,0.95,0.95}.58 & \cellcolor[rgb]{1.00,0.90,0.90}.52 & \cellcolor[rgb]{1.00,0.95,0.95}.74 & \cellcolor[rgb]{1.00,0.98,0.98}.79 & \cellcolor[rgb]{1.00,0.81,0.81}.51 & \cellcolor[rgb]{1.00,0.92,0.92}3.51 & \cellcolor[rgb]{1.00,0.99,0.99}4.18 & \cellcolor[rgb]{1.00,0.97,0.97}4.00\\
ElChat & \cellcolor[rgb]{1.00,0.95,0.95}.59 & \cellcolor[rgb]{1.00,0.97,0.97}.61 & \cellcolor[rgb]{1.00,0.95,0.95}.59 & \cellcolor[rgb]{1.00,0.97,0.97}.77 & \cellcolor[rgb]{1.00,1.00,1.00}.82 & \cellcolor[rgb]{0.99,0.99,1.00}.84 & \cellcolor[rgb]{1.00,0.95,0.95}3.83 & \cellcolor[rgb]{1.00,0.99,0.99}4.13 & \cellcolor[rgb]{1.00,0.99,0.99}4.11\\

\midrule
& \multicolumn{3}{c|}{\textbf{\textsc{TruthfulQA}}} & \multicolumn{3}{c|}{\textbf{\textsc{ToxiGen}}} & \multicolumn{3}{c}{\textbf{\textsc{ImplicitHate}}}\\  
& \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule

CV & \cellcolor[rgb]{0.82,0.82,1.00}.61 & \cellcolor[rgb]{0.96,0.96,1.00}.81 & \cellcolor[rgb]{0.97,0.97,1.00}.69 & \cellcolor[rgb]{0.50,0.50,1.00}.32 & \cellcolor[rgb]{0.50,0.50,1.00}.29 & \cellcolor[rgb]{0.50,0.50,1.00}.26 & \cellcolor[rgb]{0.50,0.50,1.00}.27 & \cellcolor[rgb]{0.50,0.50,1.00}.26 & \cellcolor[rgb]{0.50,0.50,1.00}.25\\
\rowcolor{gray!25}
Chat & .45 & .75 & .66 & .11 & .13 & .08 & .11 & .12 & .08\\
Chat+CPT & \cellcolor[rgb]{0.81,0.81,1.00}.61 & \cellcolor[rgb]{0.97,0.97,1.00}.81 & \cellcolor[rgb]{0.99,0.99,1.00}.67 & \cellcolor[rgb]{0.81,0.81,1.00}.16 & \cellcolor[rgb]{1.00,0.90,0.90}.10 & \cellcolor[rgb]{1.00,0.92,0.92}.07 & \cellcolor[rgb]{0.81,0.81,1.00}.15 & \cellcolor[rgb]{1.00,0.90,0.90}.10 & \cellcolor[rgb]{1.00,0.89,0.89}.06\\
Chat+VE & \cellcolor[rgb]{0.78,0.78,1.00}.65 & \cellcolor[rgb]{0.92,0.92,1.00}.88 & \cellcolor[rgb]{1.00,0.99,0.99}.64 & \cellcolor[rgb]{0.50,0.50,1.00}.29 & \cellcolor[rgb]{0.50,0.50,1.00}.26 & \cellcolor[rgb]{0.50,0.50,1.00}.23 & \cellcolor[rgb]{0.50,0.50,1.00}.24 & \cellcolor[rgb]{0.53,0.53,1.00}.24 & \cellcolor[rgb]{0.50,0.50,1.00}.22\\
ElChat & \cellcolor[rgb]{0.79,0.79,1.00}.63 & \cellcolor[rgb]{0.94,0.94,1.00}.84 & \cellcolor[rgb]{1.00,0.96,0.96}.61 & \cellcolor[rgb]{0.50,0.50,1.00}.27 & \cellcolor[rgb]{0.51,0.51,1.00}.25 & \cellcolor[rgb]{0.50,0.50,1.00}.21 & \cellcolor[rgb]{0.50,0.50,1.00}.22 & \cellcolor[rgb]{0.57,0.57,1.00}.23 & \cellcolor[rgb]{0.50,0.50,1.00}.21\\

 \bottomrule
\end{tabular}
\begin{tabular}{lcc}
        \toprule
        \textbf{Model} & \multicolumn{2}{c}{\textbf{\textsc{EM}}} \\
        & bn & te\\
        \midrule
        \rowcolor{gray!25}
        Chat & .23 & .06\\
        CV & .60 & .27\\
        Chat+CPT & .24 & .14\\
        Chat+VE & .39 & .27\\ \midrule
        ElChat (Ours) & .46 & .35\\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcc}
        \toprule
        \textbf{Model} & \multicolumn{2}{c}{\textbf{\textsc{EM}}} \\
        & bn & te\\
        \midrule
        \rowcolor{gray!25}
        Chat & .30 & .12\\
        CV & .31 & .24\\
        Chat+CPT & .12 & .02\\
        Chat+VE & .26 & .28\\
        \midrule
        ElChat (Ours) & .51 & .41\\
        \midrule
        ElChat \textbackslash Copy & .28 & .36\\
        ElChat \textbackslash Merge & .43 & .30\\
        ElChat (L) & .53 & .42\\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcc}
        \toprule
        \textbf{Model} & \multicolumn{2}{c}{\textbf{\textsc{EM}}} \\
        & bn & te\\
        \midrule
        \rowcolor{gray!25}
        Chat & .34 & .17\\
        CV & .47 & .28\\
        Chat+CPT & .30 & .16\\
        Chat+VE & .37 & .20\\
        \midrule
        ElChat (Ours) & .48 & .22\\
        \bottomrule
    \end{tabular}
\begin{tabular}{llll|lll|lll}
\toprule
& \multicolumn{3}{c|}{\textbf{Qwen2.5 7B}} & \multicolumn{3}{c|}{\textbf{Llama 3.1 8B}} & \multicolumn{3}{c}{\textbf{Qwen3 14B}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule

CV & \cellcolor[rgb]{1.00,0.54,0.54}2.60 & \cellcolor[rgb]{1.00,0.52,0.52}1.27 & \cellcolor[rgb]{1.00,0.54,0.54}2.50 & \cellcolor[rgb]{1.00,0.53,0.53}2.38 & \cellcolor[rgb]{1.00,0.54,0.54}2.91 & \cellcolor[rgb]{1.00,0.54,0.54}2.43 & \cellcolor[rgb]{1.00,0.60,0.60}6.44 & \cellcolor[rgb]{1.00,0.58,0.58}4.90 & \cellcolor[rgb]{1.00,0.61,0.61}6.95\\
\rowcolor{gray!25}
Chat & 30.80 & 30.80 & 30.80 & 34.43 & 34.43 & 34.43 & 30.66 & 30.66 & 30.66\\
Chat+CPT & \cellcolor[rgb]{1.00,0.57,0.57}4.67 & \cellcolor[rgb]{1.00,0.55,0.55}3.07 & \cellcolor[rgb]{1.00,0.56,0.56}3.75 & \cellcolor[rgb]{1.00,0.53,0.53}2.16 & \cellcolor[rgb]{1.00,0.52,0.52}1.68 & \cellcolor[rgb]{1.00,0.54,0.54}2.53 & \cellcolor[rgb]{1.00,0.66,0.66}10.08 & \cellcolor[rgb]{1.00,0.90,0.90}24.22 & \cellcolor[rgb]{1.00,0.94,0.94}27.09\\
Chat+VE & \cellcolor[rgb]{1.00,0.53,0.53}2.09 & \cellcolor[rgb]{1.00,0.56,0.56}3.65 & \cellcolor[rgb]{1.00,0.53,0.53}2.08 & \cellcolor[rgb]{1.00,0.53,0.53}2.33 & \cellcolor[rgb]{1.00,0.53,0.53}2.10 & \cellcolor[rgb]{1.00,0.52,0.52}1.62 & \cellcolor[rgb]{1.00,0.64,0.64}8.42 & \cellcolor[rgb]{1.00,0.65,0.65}9.12 & \cellcolor[rgb]{1.00,0.61,0.61}6.74\\
ElChat & \cellcolor[rgb]{1.00,0.77,0.77}16.60 & \cellcolor[rgb]{1.00,0.78,0.78}17.16 & \cellcolor[rgb]{1.00,0.76,0.76}15.92 & \cellcolor[rgb]{1.00,0.54,0.54}2.72 & \cellcolor[rgb]{1.00,0.53,0.53}1.96 & \cellcolor[rgb]{1.00,0.52,0.52}1.82 & \cellcolor[rgb]{1.00,0.65,0.65}9.33 & \cellcolor[rgb]{1.00,0.67,0.67}10.46 & \cellcolor[rgb]{1.00,0.62,0.62}7.39\\

\bottomrule
\end{tabular}
\begin{tabular}{llllllll|lllllll|lllllll}
\toprule
 & \multicolumn{7}{c|}{\textbf{Target \textsc{sum}}} & \multicolumn{7}{c|}{\textbf{English $\rightarrow$ Target \textsc{mt}}} & \multicolumn{7}{c}{\textbf{Target \textsc{mc}}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\

\midrule
Base & \cellcolor[rgb]{0.96,0.96,1.00}15.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}29.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.93,0.93,1.00}21.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}21.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}23.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}26.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.97,0.97,1.00}20.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.82,0.82,1.00}4.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}32.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}15.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.97,0.97,1.00}22.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.87,0.87}10.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}24.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.95,0.95}18.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}.32 & \cellcolor[rgb]{1.00,1.00,1.00}.70 & \cellcolor[rgb]{0.97,0.97,1.00}.42 & \cellcolor[rgb]{1.00,0.99,0.99}.57 & \cellcolor[rgb]{1.00,0.97,0.97}.44 & \cellcolor[rgb]{0.99,0.99,1.00}.55 & \cellcolor[rgb]{1.00,0.97,0.97}.46\\
Base+CPT & \cellcolor[rgb]{0.90,0.90,1.00}17.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}29.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.93,0.93,1.00}21.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}21.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.97,0.97,1.00}23.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}26.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.97,0.97,1.00}20.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}31.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.79,0.79,1.00}42.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.60,0.60,1.00}30.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.61,0.61,1.00}37.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}35.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.65,0.65,1.00}43.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.55,0.55,1.00}38.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}.74 & \cellcolor[rgb]{0.95,0.95,1.00}.76 & \cellcolor[rgb]{0.64,0.64,1.00}.67 & \cellcolor[rgb]{0.90,0.90,1.00}.70 & \cellcolor[rgb]{0.71,0.71,1.00}.74 & \cellcolor[rgb]{0.86,0.86,1.00}.69 & \cellcolor[rgb]{0.83,0.83,1.00}.66\\
Base+VE & \cellcolor[rgb]{0.88,0.88,1.00}18.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.93,0.93,1.00}34.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.54,0.54,1.00}36.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}29.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.68,0.68,1.00}37.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.88,0.88,1.00}34.2\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.68,0.68,1.00}31.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}22.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.86,0.86,1.00}38.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}44.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.55,0.55,1.00}40.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}38.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.60,0.60,1.00}46.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}42.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}.76 & \cellcolor[rgb]{0.95,0.95,1.00}.76 & \cellcolor[rgb]{0.58,0.58,1.00}.71 & \cellcolor[rgb]{0.85,0.85,1.00}.75 & \cellcolor[rgb]{0.68,0.68,1.00}.78 & \cellcolor[rgb]{0.81,0.81,1.00}.74 & \cellcolor[rgb]{0.79,0.79,1.00}.70\\
CV & \cellcolor[rgb]{0.85,0.85,1.00}19.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}35.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}38.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.83,0.83,1.00}29.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.65,0.65,1.00}38.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.81,0.81,1.00}38.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.66,0.66,1.00}31.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}22.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.89,0.89,1.00}36.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}45.6\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.57,0.57,1.00}39.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.76,0.76,1.00}21.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.72,0.72,1.00}40.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.70,0.70,1.00}32.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}.74 & \cellcolor[rgb]{0.95,0.95,1.00}.75 & \cellcolor[rgb]{0.57,0.57,1.00}.73 & \cellcolor[rgb]{0.86,0.86,1.00}.74 & \cellcolor[rgb]{0.67,0.67,1.00}.79 & \cellcolor[rgb]{0.79,0.79,1.00}.76 & \cellcolor[rgb]{0.77,0.77,1.00}.71\\
\rowcolor{gray!25}
Chat & 14.6\textsubscript{{\tiny0.1}} & 30.4\textsubscript{{\tiny0.0}} & 19.1\textsubscript{{\tiny0.0}} & 22.1\textsubscript{{\tiny0.0}} & 22.8\textsubscript{{\tiny0.0}} & 27.7\textsubscript{{\tiny0.0}} & 19.1\textsubscript{{\tiny0.0}} & 3.4\textsubscript{{\tiny0.2}} & 30.2\textsubscript{{\tiny0.0}} & 17.2\textsubscript{{\tiny0.1}} & 21.2\textsubscript{{\tiny0.1}} & 14.3\textsubscript{{\tiny0.1}} & 25.7\textsubscript{{\tiny0.1}} & 20.1\textsubscript{{\tiny0.0}} & .35 & .69 & .39 & .58 & .47 & .54 & .49\\
Chat+CPT & \cellcolor[rgb]{0.86,0.86,1.00}18.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.97,0.97,1.00}32.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.90,0.90,1.00}22.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.95,0.95,1.00}24.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.91,0.91,1.00}26.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.97,0.97,1.00}29.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.91,0.91,1.00}22.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}30.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.80,0.80,1.00}42.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.62,0.62,1.00}30.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.64,0.64,1.00}36.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}33.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.67,0.67,1.00}42.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.59,0.59,1.00}36.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}.75 & \cellcolor[rgb]{0.96,0.96,1.00}.75 & \cellcolor[rgb]{0.68,0.68,1.00}.64 & \cellcolor[rgb]{0.92,0.92,1.00}.68 & \cellcolor[rgb]{0.73,0.73,1.00}.73 & \cellcolor[rgb]{0.83,0.83,1.00}.72 & \cellcolor[rgb]{0.82,0.82,1.00}.67\\
Chat+VE & \cellcolor[rgb]{0.84,0.84,1.00}19.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.90,0.90,1.00}36.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}38.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.83,0.83,1.00}29.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.65,0.65,1.00}38.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.80,0.80,1.00}38.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.66,0.66,1.00}32.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}22.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.86,0.86,1.00}38.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}45.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.55,0.55,1.00}40.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}31.7\textsubscript{{\tiny0.5}} & \cellcolor[rgb]{0.72,0.72,1.00}40.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.78,0.78,1.00}28.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}.74 & \cellcolor[rgb]{0.95,0.95,1.00}.76 & \cellcolor[rgb]{0.56,0.56,1.00}.73 & \cellcolor[rgb]{0.85,0.85,1.00}.75 & \cellcolor[rgb]{0.68,0.68,1.00}.78 & \cellcolor[rgb]{0.80,0.80,1.00}.75 & \cellcolor[rgb]{0.77,0.77,1.00}.71\\
ElChat & \cellcolor[rgb]{0.86,0.86,1.00}18.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}35.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.54,0.54,1.00}36.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}29.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.67,0.67,1.00}37.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.82,0.82,1.00}37.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.70,0.70,1.00}30.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}28.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.82,0.82,1.00}40.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}42.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.59,0.59,1.00}38.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}37.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.61,0.61,1.00}45.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.54,0.54,1.00}38.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.51,0.51,1.00}.70 & \cellcolor[rgb]{0.98,0.98,1.00}.72 & \cellcolor[rgb]{0.64,0.64,1.00}.67 & \cellcolor[rgb]{0.92,0.92,1.00}.68 & \cellcolor[rgb]{0.72,0.72,1.00}.74 & \cellcolor[rgb]{0.85,0.85,1.00}.70 & \cellcolor[rgb]{0.86,0.86,1.00}.63\\

\midrule
 & \multicolumn{7}{c|}{\textbf{English \textsc{sum}}} & \multicolumn{7}{c|}{\textbf{Target $\rightarrow$ English \textsc{mt}}} & \multicolumn{7}{c}{\textbf{English \textsc{mc}}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule
 
Base & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}22.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}52.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.95,0.95}26.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}48.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.94,0.94}27.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}36.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}41.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.92\\
Base+CPT & \cellcolor[rgb]{1.00,0.97,0.97}22.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}20.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.98,0.98}23.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.81,0.81}14.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}23.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}23.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}22.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.59,0.59,1.00}45.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}44.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.81,0.81,1.00}40.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}46.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.80,0.80,1.00}43.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}42.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}46.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.98,0.98}.89\\
Base+VE & \cellcolor[rgb]{1.00,1.00,1.00}24.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.79,0.79,1.00}35.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.85,0.85}37.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.88,0.88,1.00}37.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.89,0.89}38.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.90,0.90,1.00}37.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}36.2\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.95,0.95}37.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.91\\
CV & \cellcolor[rgb]{1.00,0.99,0.99}23.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}22.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}22.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}22.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}23.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.87,0.87,1.00}31.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}33.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.97,0.97}28.3\textsubscript{{\tiny0.6}} & \cellcolor[rgb]{1.00,0.82,0.82}31.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}34.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}34.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.93,0.93}36.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.92\\
\rowcolor{gray!25}
Chat & 24.2\textsubscript{{\tiny0.0}} & 24.2\textsubscript{{\tiny0.0}} & 24.2\textsubscript{{\tiny0.0}} & 24.2\textsubscript{{\tiny0.0}} & 24.2\textsubscript{{\tiny0.0}} & 24.2\textsubscript{{\tiny0.0}} & 24.2\textsubscript{{\tiny0.0}} & 25.2\textsubscript{{\tiny0.0}} & 52.9\textsubscript{{\tiny0.0}} & 29.8\textsubscript{{\tiny0.1}} & 49.4\textsubscript{{\tiny0.1}} & 31.1\textsubscript{{\tiny0.0}} & 38.6\textsubscript{{\tiny0.0}} & 42.2\textsubscript{{\tiny0.1}} & .92 & .92 & .92 & .92 & .92 & .92 & .92\\
Chat+CPT & \cellcolor[rgb]{1.00,0.98,0.98}23.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}22.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}23.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}20.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}23.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}23.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}22.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.56,0.56,1.00}47.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.91,0.91}43.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}29.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}47.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.78,0.78,1.00}44.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.98,0.98,1.00}40.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.93,0.93,1.00}47.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91\\
Chat+VE & \cellcolor[rgb]{1.00,1.00,1.00}24.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}22.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}23.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.80,0.80,1.00}35.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.83,0.83}35.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.94,0.94,1.00}33.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.88,0.88}38.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.89,0.89,1.00}38.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}37.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}38.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.91\\
ElChat & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}24.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}24.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.61,0.61,1.00}44.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.92,0.92}44.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.74,0.74,1.00}45.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}46.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.77,0.77,1.00}45.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}44.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}44.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.91 & \cellcolor[rgb]{1.00,1.00,1.00}.92 & \cellcolor[rgb]{1.00,0.99,0.99}.91\\

\midrule
& \multicolumn{7}{c|}{\textbf{Target \textsc{gmmlu}}} & \multicolumn{7}{c|}{\textbf{English \textsc{mmlu}}} & \multicolumn{7}{c}{\textbf{English \textsc{bbh}}}\\
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\
\midrule

Base & \cellcolor[rgb]{1.00,1.00,1.00}.31 & \cellcolor[rgb]{0.99,0.99,1.00}.47 & - & - & \cellcolor[rgb]{1.00,0.99,0.99}.34 & - & \cellcolor[rgb]{0.99,0.99,1.00}.36 & \cellcolor[rgb]{0.99,0.99,1.00}.74 & \cellcolor[rgb]{0.99,0.99,1.00}.74 & \cellcolor[rgb]{0.99,0.99,1.00}.74 & \cellcolor[rgb]{0.99,0.99,1.00}.74 & \cellcolor[rgb]{0.99,0.99,1.00}.74 & \cellcolor[rgb]{0.99,0.99,1.00}.74 & \cellcolor[rgb]{0.99,0.99,1.00}.74 & \cellcolor[rgb]{1.00,0.97,0.97}.52 & \cellcolor[rgb]{1.00,0.97,0.97}.52 & \cellcolor[rgb]{1.00,0.97,0.97}.52 & \cellcolor[rgb]{1.00,0.97,0.97}.52 & \cellcolor[rgb]{1.00,0.97,0.97}.52 & \cellcolor[rgb]{1.00,0.97,0.97}.52 & \cellcolor[rgb]{1.00,0.97,0.97}.52\\
Base+CPT & \cellcolor[rgb]{0.72,0.72,1.00}.48 & \cellcolor[rgb]{0.94,0.94,1.00}.53 & - & - & \cellcolor[rgb]{0.81,0.81,1.00}.48 & - & \cellcolor[rgb]{0.83,0.83,1.00}.47 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.97,0.97}.69 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.98,0.98}.71 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.88,0.88}.42 & \cellcolor[rgb]{1.00,0.85,0.85}.39 & \cellcolor[rgb]{1.00,0.89,0.89}.43 & \cellcolor[rgb]{1.00,0.87,0.87}.41 & \cellcolor[rgb]{1.00,0.89,0.89}.43 & \cellcolor[rgb]{1.00,0.88,0.88}.43 & \cellcolor[rgb]{1.00,0.89,0.89}.43\\
Base+VE & \cellcolor[rgb]{0.69,0.69,1.00}.50 & \cellcolor[rgb]{0.94,0.94,1.00}.52 & - & - & \cellcolor[rgb]{0.77,0.77,1.00}.51 & - & \cellcolor[rgb]{0.83,0.83,1.00}.48 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.71 & \cellcolor[rgb]{1.00,0.99,0.99}.72 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.98,0.98}.71 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.98,0.98}.71 & \cellcolor[rgb]{1.00,0.87,0.87}.41 & \cellcolor[rgb]{1.00,0.87,0.87}.41 & \cellcolor[rgb]{1.00,0.89,0.89}.43 & \cellcolor[rgb]{1.00,0.88,0.88}.42 & \cellcolor[rgb]{1.00,0.89,0.89}.44 & \cellcolor[rgb]{1.00,0.89,0.89}.44 & \cellcolor[rgb]{1.00,0.88,0.88}.42\\
CV & \cellcolor[rgb]{0.70,0.70,1.00}.49 & \cellcolor[rgb]{0.95,0.95,1.00}.51 & - & - & \cellcolor[rgb]{0.77,0.77,1.00}.51 & - & \cellcolor[rgb]{0.83,0.83,1.00}.47 & \cellcolor[rgb]{1.00,0.97,0.97}.69 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.97,0.97}.69 & \cellcolor[rgb]{1.00,0.97,0.97}.69 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.97,0.97}.69 & \cellcolor[rgb]{1.00,0.97,0.97}.69 & \cellcolor[rgb]{1.00,0.95,0.95}.50 & \cellcolor[rgb]{1.00,0.93,0.93}.48 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.93,0.93}.47 & \cellcolor[rgb]{1.00,0.95,0.95}.50 & \cellcolor[rgb]{1.00,0.92,0.92}.47\\
\rowcolor{gray!25}
Chat & .31 & .47 & - & - & .35 & - & .35 & .73 & .73 & .73 & .73 & .73 & .73 & .73 & .56 & .56 & .56 & .56 & .56 & .56 & .56\\
Chat+CPT & \cellcolor[rgb]{0.74,0.74,1.00}.47 & \cellcolor[rgb]{0.95,0.95,1.00}.52 & - & - & \cellcolor[rgb]{0.80,0.80,1.00}.48 & - & \cellcolor[rgb]{0.82,0.82,1.00}.48 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.71 & \cellcolor[rgb]{1.00,0.98,0.98}.71 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.95,0.95}.51 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.96,0.96}.51 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.96,0.96}.51 & \cellcolor[rgb]{1.00,0.95,0.95}.50\\
Chat+VE & \cellcolor[rgb]{0.67,0.67,1.00}.51 & \cellcolor[rgb]{0.95,0.95,1.00}.51 & - & - & \cellcolor[rgb]{0.77,0.77,1.00}.50 & - & \cellcolor[rgb]{0.81,0.81,1.00}.49 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.98,0.98}.70 & \cellcolor[rgb]{1.00,0.97,0.97}.70 & \cellcolor[rgb]{1.00,0.94,0.94}.48 & \cellcolor[rgb]{1.00,0.93,0.93}.48 & \cellcolor[rgb]{1.00,0.93,0.93}.48 & \cellcolor[rgb]{1.00,0.94,0.94}.48 & \cellcolor[rgb]{1.00,0.92,0.92}.47 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.94,0.94}.49\\
ElChat & \cellcolor[rgb]{0.71,0.71,1.00}.49 & \cellcolor[rgb]{1.00,0.99,0.99}.46 & - & - & \cellcolor[rgb]{0.83,0.83,1.00}.46 & - & \cellcolor[rgb]{0.90,0.90,1.00}.43 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.99,0.99}.72 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.99,0.99}.72 & \cellcolor[rgb]{1.00,0.99,0.99}.72 & \cellcolor[rgb]{1.00,0.99,0.99}.71 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.96,0.96}.51 & \cellcolor[rgb]{1.00,0.94,0.94}.49 & \cellcolor[rgb]{1.00,0.95,0.95}.50 & \cellcolor[rgb]{1.00,0.95,0.95}.51 & \cellcolor[rgb]{1.00,0.95,0.95}.51\\

\bottomrule
\end{tabular}
\begin{tabular}{llllllll|lllllll|lllllll}
\toprule
 & \multicolumn{7}{c|}{\textbf{Target \textsc{sum}}} & \multicolumn{7}{c|}{\textbf{English $\rightarrow$ Target \textsc{mt}}} & \multicolumn{7}{c}{\textbf{Target \textsc{mc}}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\

\midrule
Base & \cellcolor[rgb]{1.00,0.99,0.99}11.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.96,0.96}27.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}18.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}19.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}20.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}18.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.98,0.98,1.00}9.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}39.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}21.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}30.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}24.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}36.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.98,0.98}31.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}.35 & \cellcolor[rgb]{1.00,0.98,0.98}.62 & \cellcolor[rgb]{0.98,0.98,1.00}.44 & \cellcolor[rgb]{1.00,0.95,0.95}.51 & \cellcolor[rgb]{1.00,0.92,0.92}.52 & \cellcolor[rgb]{1.00,0.95,0.95}.55 & \cellcolor[rgb]{1.00,0.93,0.93}.51\\
Base+CPT & \cellcolor[rgb]{1.00,0.95,0.95}10.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.96,0.96}27.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}18.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}19.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}20.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}22.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}18.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}24.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.98,0.98,1.00}41.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.88,0.88,1.00}26.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}35.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.78,0.78,1.00}31.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.96,0.96,1.00}39.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.96,0.96,1.00}34.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.91,0.91,1.00}.43 & \cellcolor[rgb]{1.00,0.85,0.85}.46 & \cellcolor[rgb]{1.00,0.85,0.85}.29 & \cellcolor[rgb]{1.00,0.78,0.78}.31 & \cellcolor[rgb]{1.00,0.77,0.77}.34 & \cellcolor[rgb]{1.00,0.80,0.80}.37 & \cellcolor[rgb]{1.00,0.72,0.72}.26\\
Base+VE & \cellcolor[rgb]{0.79,0.79,1.00}17.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.93,0.93,1.00}34.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.51,0.51,1.00}36.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.84,0.84,1.00}29.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.66,0.66,1.00}36.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.79,0.79,1.00}37.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.74,0.74,1.00}31.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}19.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}40.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}43.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.86,0.86,1.00}39.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.57,0.57,1.00}40.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.85,0.85,1.00}48.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.84,0.84,1.00}42.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.63,0.63,1.00}.64 & \cellcolor[rgb]{0.99,0.99,1.00}.66 & \cellcolor[rgb]{0.80,0.80,1.00}.58 & \cellcolor[rgb]{0.95,0.95,1.00}.61 & \cellcolor[rgb]{0.95,0.95,1.00}.67 & \cellcolor[rgb]{1.00,0.96,0.96}.57 & \cellcolor[rgb]{1.00,0.97,0.97}.55\\
CV & \cellcolor[rgb]{0.70,0.70,1.00}19.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.90,0.90,1.00}35.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}37.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.83,0.83,1.00}29.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.64,0.64,1.00}37.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.78,0.78,1.00}38.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.73,0.73,1.00}31.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}23.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}38.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}45.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.87,0.87,1.00}39.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.61,0.61,1.00}38.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.87,0.87,1.00}46.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}43.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.77,0.77,1.00}.53 & \cellcolor[rgb]{1.00,0.91,0.91}.53 & \cellcolor[rgb]{1.00,0.97,0.97}.39 & \cellcolor[rgb]{1.00,0.90,0.90}.44 & \cellcolor[rgb]{1.00,0.89,0.89}.48 & \cellcolor[rgb]{1.00,0.85,0.85}.43 & \cellcolor[rgb]{1.00,0.91,0.91}.48\\
\rowcolor{gray!25}
Chat & 12.2\textsubscript{{\tiny0.0}} & 29.8\textsubscript{{\tiny0.0}} & 18.6\textsubscript{{\tiny0.0}} & 22.4\textsubscript{{\tiny0.0}} & 22.0\textsubscript{{\tiny0.0}} & 26.5\textsubscript{{\tiny0.0}} & 20.4\textsubscript{{\tiny0.1}} & 9.5\textsubscript{{\tiny0.1}} & 39.7\textsubscript{{\tiny0.1}} & 21.3\textsubscript{{\tiny0.0}} & 31.1\textsubscript{{\tiny0.0}} & 21.8\textsubscript{{\tiny0.0}} & 36.8\textsubscript{{\tiny0.0}} & 32.2\textsubscript{{\tiny0.1}} & .36 & .65 & .42 & .56 & .62 & .61 & .59\\
Chat+CPT & \cellcolor[rgb]{1.00,0.96,0.96}11.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}26.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}18.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}20.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}20.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}19.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}24.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}40.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.89,0.89,1.00}26.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.94,0.94,1.00}34.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.78,0.78,1.00}31.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.97,0.97,1.00}39.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.96,0.96,1.00}34.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.96,0.96}.34 & \cellcolor[rgb]{1.00,0.74,0.74}.32 & \cellcolor[rgb]{1.00,0.83,0.83}.28 & \cellcolor[rgb]{1.00,0.73,0.73}.26 & \cellcolor[rgb]{1.00,0.74,0.74}.29 & \cellcolor[rgb]{1.00,0.75,0.75}.31 & \cellcolor[rgb]{1.00,0.72,0.72}.27\\
Chat+VE & \cellcolor[rgb]{0.77,0.77,1.00}17.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.90,0.90,1.00}35.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}37.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.83,0.83,1.00}29.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.63,0.63,1.00}38.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.79,0.79,1.00}37.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.72,0.72,1.00}31.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}22.0\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{0.98,0.98,1.00}41.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}45.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.84,0.84,1.00}41.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.55,0.55,1.00}41.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.83,0.83,1.00}49.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}43.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.66,0.66,1.00}.61 & \cellcolor[rgb]{1.00,0.95,0.95}.58 & \cellcolor[rgb]{0.98,0.98,1.00}.43 & \cellcolor[rgb]{0.97,0.97,1.00}.59 & \cellcolor[rgb]{1.00,0.98,0.98}.59 & \cellcolor[rgb]{1.00,0.91,0.91}.50 & \cellcolor[rgb]{1.00,0.95,0.95}.52\\
ElChat & \cellcolor[rgb]{0.71,0.71,1.00}19.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}35.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.52,0.52,1.00}36.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.84,0.84,1.00}29.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.63,0.63,1.00}38.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.77,0.77,1.00}38.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.74,0.74,1.00}31.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}21.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}38.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.65,0.65,1.00}36.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.88,0.88,1.00}38.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.71,0.71,1.00}34.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.92,0.92,1.00}42.5\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.92,0.92,1.00}37.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.63,0.63,1.00}.64 & \cellcolor[rgb]{0.99,0.99,1.00}.67 & \cellcolor[rgb]{0.86,0.86,1.00}.53 & \cellcolor[rgb]{1.00,0.98,0.98}.54 & \cellcolor[rgb]{0.95,0.95,1.00}.67 & \cellcolor[rgb]{1.00,0.95,0.95}.55 & \cellcolor[rgb]{1.00,0.97,0.97}.56\\
\midrule
ElChat \textbackslash Merge & \cellcolor[rgb]{0.84,0.84,1.00}16.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.93,0.93,1.00}33.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.51,0.51,1.00}36.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.84,0.84,1.00}29.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.65,0.65,1.00}37.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.81,0.81,1.00}36.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.73,0.73,1.00}31.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}22.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}40.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}45.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.83,0.83,1.00}41.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.65,0.65,1.00}36.9\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.85,0.85,1.00}47.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.83,0.83,1.00}43.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.81,0.81,1.00}.50 & \cellcolor[rgb]{1.00,0.90,0.90}.52 & \cellcolor[rgb]{1.00,1.00,1.00}.42 & \cellcolor[rgb]{1.00,0.98,0.98}.53 & \cellcolor[rgb]{1.00,0.92,0.92}.52 & \cellcolor[rgb]{1.00,0.89,0.89}.48 & \cellcolor[rgb]{1.00,0.92,0.92}.49\\
ElChat \textbackslash Copy & \cellcolor[rgb]{0.71,0.71,1.00}19.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.90,0.90,1.00}35.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.52,0.52,1.00}36.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.84,0.84,1.00}29.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.62,0.62,1.00}38.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.77,0.77,1.00}38.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.73,0.73,1.00}31.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}19.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}37.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.66,0.66,1.00}35.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.87,0.87,1.00}38.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.70,0.70,1.00}35.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}42.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.91,0.91,1.00}38.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.58,0.58,1.00}.67 & \cellcolor[rgb]{0.97,0.97,1.00}.69 & \cellcolor[rgb]{0.82,0.82,1.00}.57 & \cellcolor[rgb]{0.99,0.99,1.00}.57 & \cellcolor[rgb]{0.92,0.92,1.00}.72 & \cellcolor[rgb]{1.00,0.98,0.98}.59 & \cellcolor[rgb]{0.98,0.98,1.00}.61\\
ElChat (L) & \cellcolor[rgb]{0.71,0.71,1.00}19.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.91,0.91,1.00}35.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.53,0.53,1.00}36.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.85,0.85,1.00}29.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.63,0.63,1.00}38.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.77,0.77,1.00}38.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.74,0.74,1.00}31.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}20.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}37.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.67,0.67,1.00}35.2\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.88,0.88,1.00}38.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.73,0.73,1.00}33.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.94,0.94,1.00}41.5\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{0.93,0.93,1.00}36.6\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.62,0.62,1.00}.64 & \cellcolor[rgb]{0.99,0.99,1.00}.66 & \cellcolor[rgb]{0.87,0.87,1.00}.53 & \cellcolor[rgb]{1.00,0.97,0.97}.53 & \cellcolor[rgb]{0.96,0.96,1.00}.66 & \cellcolor[rgb]{1.00,0.96,0.96}.56 & \cellcolor[rgb]{1.00,0.97,0.97}.56\\

\midrule
 & \multicolumn{7}{c|}{\textbf{English \textsc{sum}}} & \multicolumn{7}{c|}{\textbf{Target $\rightarrow$ English \textsc{mt}}} & \multicolumn{7}{c}{\textbf{English \textsc{mc}}}\\
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule

Base & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.93,0.93,1.00}33.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}58.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.88,0.88,1.00}44.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.99,0.99,1.00}57.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.98,0.98,1.00}49.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}53.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}56.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.98,0.98}.88 & \cellcolor[rgb]{1.00,0.98,0.98}.88 & \cellcolor[rgb]{1.00,0.98,0.98}.88 & \cellcolor[rgb]{1.00,0.98,0.98}.88 & \cellcolor[rgb]{1.00,0.98,0.98}.88 & \cellcolor[rgb]{1.00,0.98,0.98}.88 & \cellcolor[rgb]{1.00,0.98,0.98}.88\\
Base+CPT & \cellcolor[rgb]{1.00,0.85,0.85}19.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}17.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}21.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.82,0.82}17.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.86,0.86}19.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.92,0.92}22.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}21.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.74,0.74,1.00}44.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.91,0.91}47.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}42.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}50.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}46.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.89,0.89}41.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.92,0.92}47.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.93,0.93}.78 & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{1.00,0.95,0.95}.81 & \cellcolor[rgb]{1.00,0.95,0.95}.83 & \cellcolor[rgb]{1.00,0.94,0.94}.80 & \cellcolor[rgb]{1.00,0.94,0.94}.80 & \cellcolor[rgb]{1.00,0.95,0.95}.81\\
Base+VE & \cellcolor[rgb]{1.00,0.92,0.92}22.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}22.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.93,0.93}22.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}22.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}23.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}23.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}23.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.89,0.89,1.00}36.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.85,0.85}40.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.98,0.98,1.00}37.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.87,0.87}42.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.91,0.91}39.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.86,0.86}37.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.86,0.86}41.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{1.00,0.95,0.95}.81 & \cellcolor[rgb]{1.00,0.95,0.95}.83 & \cellcolor[rgb]{1.00,0.96,0.96}.84 & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{1.00,0.94,0.94}.81\\
CV & \cellcolor[rgb]{1.00,0.94,0.94}23.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}23.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}23.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}23.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.94,0.94,1.00}33.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.81,0.81}35.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.92,0.92}30.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.83,0.83}37.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.84,0.84}32.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}34.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.81,0.81}35.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}.83 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{1.00,0.96,0.96}.85 & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{1.00,0.96,0.96}.84 & \cellcolor[rgb]{1.00,0.94,0.94}.80 & \cellcolor[rgb]{1.00,0.95,0.95}.83\\
\rowcolor{gray!25}
Chat & 26.8\textsubscript{{\tiny0.0}} & 26.8\textsubscript{{\tiny0.0}} & 26.8\textsubscript{{\tiny0.0}} & 26.8\textsubscript{{\tiny0.0}} & 26.8\textsubscript{{\tiny0.0}} & 26.8\textsubscript{{\tiny0.0}} & 26.8\textsubscript{{\tiny0.0}} & 29.3\textsubscript{{\tiny0.1}} & 57.3\textsubscript{{\tiny0.2}} & 36.2\textsubscript{{\tiny0.2}} & 57.3\textsubscript{{\tiny0.2}} & 47.9\textsubscript{{\tiny0.2}} & 53.1\textsubscript{{\tiny0.1}} & 56.8\textsubscript{{\tiny0.2}} & .91 & .91 & .91 & .91 & .91 & .91 & .91\\
Chat+CPT & \cellcolor[rgb]{1.00,0.92,0.92}22.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}22.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}21.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.91,0.91}22.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}24.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.97,0.97,1.00}31.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}36.5\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.99,0.99,1.00}37.1\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.85,0.85}40.6\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.94,0.94}42.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.87,0.87}39.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.89,0.89}43.9\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.65,0.65}.28 & \cellcolor[rgb]{1.00,0.95,0.95}.83 & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{1.00,0.96,0.96}.84 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{1.00,0.94,0.94}.80 & \cellcolor[rgb]{1.00,0.95,0.95}.82\\
Chat+VE & \cellcolor[rgb]{1.00,0.94,0.94}23.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}23.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}26.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.82,0.82}36.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.96,0.96}33.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.83,0.83}38.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.85,0.85}33.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.84,0.84}36.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.81,0.81}34.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.96,0.96}.84 & \cellcolor[rgb]{1.00,0.97,0.97}.86 & \cellcolor[rgb]{1.00,0.97,0.97}.85 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{1.00,0.97,0.97}.85 & \cellcolor[rgb]{1.00,0.96,0.96}.84 & \cellcolor[rgb]{1.00,0.95,0.95}.83\\
ElChat & \cellcolor[rgb]{1.00,0.95,0.95}24.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}24.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}24.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}27.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.74,0.74}27.6\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.94,0.94}31.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.81,0.81}35.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.76,0.76}25.1\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.79,0.79}31.5\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.80,0.80}34.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.89 & \cellcolor[rgb]{1.00,0.99,0.99}.89 & \cellcolor[rgb]{1.00,1.00,1.00}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.98,0.98}.88 & \cellcolor[rgb]{1.00,1.00,1.00}.90\\
\midrule
ElChat \textbackslash Merge & \cellcolor[rgb]{1.00,0.94,0.94}23.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}23.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}22.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.89,0.89}20.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}23.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.74,0.74}14.4\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.83,0.83}38.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}34.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.83,0.83}37.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}30.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.84,0.84}35.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.81,0.81}35.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.94,0.94}.80 & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{1.00,0.95,0.95}.83 & \cellcolor[rgb]{1.00,0.76,0.76}.47 & \cellcolor[rgb]{1.00,0.93,0.93}.79 & \cellcolor[rgb]{1.00,0.80,0.80}.55 & \cellcolor[rgb]{1.00,0.93,0.93}.78\\
ElChat \textbackslash Copy & \cellcolor[rgb]{1.00,0.95,0.95}24.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}24.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}24.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}24.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}24.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}24.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}24.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}27.7\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.74,0.74}27.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.94,0.94}32.1\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.82,0.82}36.3\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.79,0.79}27.8\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.79,0.79}30.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.78,0.78}31.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.89 & \cellcolor[rgb]{1.00,0.99,0.99}.89 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.89 & \cellcolor[rgb]{1.00,0.99,0.99}.89 & \cellcolor[rgb]{1.00,0.99,0.99}.90\\
ElChat (L) & \cellcolor[rgb]{1.00,0.95,0.95}24.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}24.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}24.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}23.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}27.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.73,0.73}26.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}31.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.81,0.81}36.1\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.75,0.75}24.1\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.79,0.79}31.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.79,0.79}33.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.89 & \cellcolor[rgb]{1.00,0.99,0.99}.89 & \cellcolor[rgb]{1.00,1.00,1.00}.91 & \cellcolor[rgb]{1.00,0.99,0.99}.90 & \cellcolor[rgb]{1.00,0.98,0.98}.88 & \cellcolor[rgb]{1.00,1.00,1.00}.91\\

\midrule
& \multicolumn{7}{c|}{\textbf{Target \textsc{gmmlu}}} & \multicolumn{7}{c|}{\textbf{English \textsc{mmlu}}} & \multicolumn{7}{c}{\textbf{English \textsc{bbh}}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te}
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\
\midrule
Base & \cellcolor[rgb]{0.97,0.97,1.00}.31 & \cellcolor[rgb]{1.00,0.99,0.99}.41 & - & - & \cellcolor[rgb]{1.00,1.00,1.00}.36 & - & \cellcolor[rgb]{1.00,1.00,1.00}.39 & \cellcolor[rgb]{1.00,0.99,0.99}.65 & \cellcolor[rgb]{1.00,0.99,0.99}.65 & \cellcolor[rgb]{1.00,0.99,0.99}.65 & \cellcolor[rgb]{1.00,0.99,0.99}.65 & \cellcolor[rgb]{1.00,0.99,0.99}.65 & \cellcolor[rgb]{1.00,0.99,0.99}.65 & \cellcolor[rgb]{1.00,0.99,0.99}.65 & \cellcolor[rgb]{1.00,0.90,0.90}.46 & \cellcolor[rgb]{1.00,0.90,0.90}.46 & \cellcolor[rgb]{1.00,0.90,0.90}.46 & \cellcolor[rgb]{1.00,0.90,0.90}.46 & \cellcolor[rgb]{1.00,0.90,0.90}.46 & \cellcolor[rgb]{1.00,0.90,0.90}.46 & \cellcolor[rgb]{1.00,0.90,0.90}.46\\
Base+CPT & \cellcolor[rgb]{0.95,0.95,1.00}.32 & \cellcolor[rgb]{1.00,0.90,0.90}.34 & - & - & \cellcolor[rgb]{1.00,0.94,0.94}.32 & - & \cellcolor[rgb]{1.00,0.90,0.90}.32 & \cellcolor[rgb]{1.00,0.87,0.87}.49 & \cellcolor[rgb]{1.00,0.91,0.91}.55 & \cellcolor[rgb]{1.00,0.93,0.93}.57 & \cellcolor[rgb]{1.00,0.90,0.90}.54 & \cellcolor[rgb]{1.00,0.91,0.91}.54 & \cellcolor[rgb]{1.00,0.87,0.87}.50 & \cellcolor[rgb]{1.00,0.90,0.90}.54 & \cellcolor[rgb]{1.00,0.82,0.82}.36 & \cellcolor[rgb]{1.00,0.82,0.82}.36 & \cellcolor[rgb]{1.00,0.86,0.86}.41 & \cellcolor[rgb]{1.00,0.83,0.83}.37 & \cellcolor[rgb]{1.00,0.84,0.84}.38 & \cellcolor[rgb]{1.00,0.82,0.82}.36 & \cellcolor[rgb]{1.00,0.82,0.82}.37\\
Base+VE & \cellcolor[rgb]{0.84,0.84,1.00}.39 & \cellcolor[rgb]{1.00,0.99,0.99}.42 & - & - & \cellcolor[rgb]{0.92,0.92,1.00}.42 & - & \cellcolor[rgb]{1.00,0.99,0.99}.38 & \cellcolor[rgb]{1.00,0.91,0.91}.55 & \cellcolor[rgb]{1.00,0.92,0.92}.56 & \cellcolor[rgb]{1.00,0.93,0.93}.58 & \cellcolor[rgb]{1.00,0.89,0.89}.53 & \cellcolor[rgb]{1.00,0.92,0.92}.57 & \cellcolor[rgb]{1.00,0.91,0.91}.55 & \cellcolor[rgb]{1.00,0.90,0.90}.53 & \cellcolor[rgb]{1.00,0.83,0.83}.37 & \cellcolor[rgb]{1.00,0.85,0.85}.39 & \cellcolor[rgb]{1.00,0.83,0.83}.38 & \cellcolor[rgb]{1.00,0.83,0.83}.37 & \cellcolor[rgb]{1.00,0.84,0.84}.38 & \cellcolor[rgb]{1.00,0.82,0.82}.36 & \cellcolor[rgb]{1.00,0.84,0.84}.38\\
CV & \cellcolor[rgb]{0.95,0.95,1.00}.32 & \cellcolor[rgb]{1.00,0.87,0.87}.31 & - & - & \cellcolor[rgb]{1.00,0.97,0.97}.34 & - & \cellcolor[rgb]{1.00,0.92,0.92}.33 & \cellcolor[rgb]{1.00,0.86,0.86}.48 & \cellcolor[rgb]{1.00,0.87,0.87}.50 & \cellcolor[rgb]{1.00,0.89,0.89}.53 & \cellcolor[rgb]{1.00,0.85,0.85}.47 & \cellcolor[rgb]{1.00,0.88,0.88}.51 & \cellcolor[rgb]{1.00,0.86,0.86}.48 & \cellcolor[rgb]{1.00,0.86,0.86}.49 & \cellcolor[rgb]{1.00,0.86,0.86}.41 & \cellcolor[rgb]{1.00,0.86,0.86}.40 & \cellcolor[rgb]{1.00,0.86,0.86}.40 & \cellcolor[rgb]{1.00,0.85,0.85}.40 & \cellcolor[rgb]{1.00,0.86,0.86}.40 & \cellcolor[rgb]{1.00,0.84,0.84}.38 & \cellcolor[rgb]{1.00,0.86,0.86}.41\\

\rowcolor{gray!25}
Chat & .29 & .42 & - & - & .36 & - & .39 & .67 & .67 & .67 & .67 & .67 & .67 & .67 & .56 & .56 & .56 & .56 & .56 & .56 & .56\\
Chat+CPT & \cellcolor[rgb]{1.00,0.98,0.98}.28 & \cellcolor[rgb]{1.00,0.81,0.81}.26 & - & - & \cellcolor[rgb]{1.00,0.86,0.86}.26 & - & \cellcolor[rgb]{1.00,0.87,0.87}.29 & \cellcolor[rgb]{1.00,0.70,0.70}.27 & \cellcolor[rgb]{1.00,0.90,0.90}.53 & \cellcolor[rgb]{1.00,0.90,0.90}.54 & \cellcolor[rgb]{1.00,0.90,0.90}.54 & \cellcolor[rgb]{1.00,0.89,0.89}.52 & \cellcolor[rgb]{1.00,0.85,0.85}.47 & \cellcolor[rgb]{1.00,0.90,0.90}.53 & \cellcolor[rgb]{1.00,0.83,0.83}.37 & \cellcolor[rgb]{1.00,0.84,0.84}.39 & \cellcolor[rgb]{1.00,0.85,0.85}.40 & \cellcolor[rgb]{1.00,0.84,0.84}.39 & \cellcolor[rgb]{1.00,0.85,0.85}.39 & \cellcolor[rgb]{1.00,0.84,0.84}.38 & \cellcolor[rgb]{1.00,0.85,0.85}.40\\
Chat+VE & \cellcolor[rgb]{0.89,0.89,1.00}.36 & \cellcolor[rgb]{1.00,0.89,0.89}.33 & - & - & \cellcolor[rgb]{1.00,0.99,0.99}.35 & - & \cellcolor[rgb]{1.00,0.96,0.96}.36 & \cellcolor[rgb]{1.00,0.88,0.88}.51 & \cellcolor[rgb]{1.00,0.88,0.88}.51 & \cellcolor[rgb]{1.00,0.91,0.91}.55 & \cellcolor[rgb]{1.00,0.89,0.89}.52 & \cellcolor[rgb]{1.00,0.90,0.90}.54 & \cellcolor[rgb]{1.00,0.90,0.90}.54 & \cellcolor[rgb]{1.00,0.89,0.89}.52 & \cellcolor[rgb]{1.00,0.85,0.85}.40 & \cellcolor[rgb]{1.00,0.85,0.85}.39 & \cellcolor[rgb]{1.00,0.86,0.86}.41 & \cellcolor[rgb]{1.00,0.85,0.85}.40 & \cellcolor[rgb]{1.00,0.85,0.85}.40 & \cellcolor[rgb]{1.00,0.84,0.84}.38 & \cellcolor[rgb]{1.00,0.85,0.85}.40\\
ElChat & \cellcolor[rgb]{0.86,0.86,1.00}.37 & \cellcolor[rgb]{1.00,0.93,0.93}.36 & - & - & \cellcolor[rgb]{0.97,0.97,1.00}.38 & - & \cellcolor[rgb]{1.00,0.96,0.96}.36 & \cellcolor[rgb]{1.00,0.95,0.95}.61 & \cellcolor[rgb]{1.00,0.93,0.93}.57 & \cellcolor[rgb]{1.00,0.95,0.95}.60 & \cellcolor[rgb]{1.00,0.94,0.94}.58 & \cellcolor[rgb]{1.00,0.95,0.95}.61 & \cellcolor[rgb]{1.00,0.95,0.95}.60 & \cellcolor[rgb]{1.00,0.95,0.95}.60 & \cellcolor[rgb]{1.00,0.91,0.91}.47 & \cellcolor[rgb]{1.00,0.88,0.88}.43 & \cellcolor[rgb]{1.00,0.91,0.91}.47 & \cellcolor[rgb]{1.00,0.88,0.88}.43 & \cellcolor[rgb]{1.00,0.88,0.88}.44 & \cellcolor[rgb]{1.00,0.88,0.88}.42 & \cellcolor[rgb]{1.00,0.90,0.90}.45\\
\midrule
ElChat \textbackslash Merge & \cellcolor[rgb]{0.90,0.90,1.00}.35 & \cellcolor[rgb]{1.00,0.88,0.88}.32 & - & - & \cellcolor[rgb]{1.00,0.96,0.96}.33 & - & \cellcolor[rgb]{1.00,0.95,0.95}.35 & \cellcolor[rgb]{1.00,0.83,0.83}.44 & \cellcolor[rgb]{1.00,0.86,0.86}.48 & \cellcolor[rgb]{1.00,0.90,0.90}.53 & \cellcolor[rgb]{1.00,0.74,0.74}.32 & \cellcolor[rgb]{1.00,0.87,0.87}.50 & \cellcolor[rgb]{1.00,0.75,0.75}.34 & \cellcolor[rgb]{1.00,0.86,0.86}.49 & \cellcolor[rgb]{1.00,0.83,0.83}.37 & \cellcolor[rgb]{1.00,0.83,0.83}.37 & \cellcolor[rgb]{1.00,0.85,0.85}.40 & \cellcolor[rgb]{1.00,0.83,0.83}.37 & \cellcolor[rgb]{1.00,0.83,0.83}.38 & \cellcolor[rgb]{1.00,0.81,0.81}.36 & \cellcolor[rgb]{1.00,0.85,0.85}.39\\
ElChat \textbackslash Copy & \cellcolor[rgb]{0.86,0.86,1.00}.37 & \cellcolor[rgb]{1.00,0.93,0.93}.37 & - & - & \cellcolor[rgb]{0.97,0.97,1.00}.39 & - & \cellcolor[rgb]{1.00,0.97,0.97}.37 & \cellcolor[rgb]{1.00,0.96,0.96}.61 & \cellcolor[rgb]{1.00,0.93,0.93}.57 & \cellcolor[rgb]{1.00,0.95,0.95}.61 & \cellcolor[rgb]{1.00,0.94,0.94}.58 & \cellcolor[rgb]{1.00,0.95,0.95}.61 & \cellcolor[rgb]{1.00,0.95,0.95}.60 & \cellcolor[rgb]{1.00,0.95,0.95}.60 & \cellcolor[rgb]{1.00,0.91,0.91}.47 & \cellcolor[rgb]{1.00,0.88,0.88}.44 & \cellcolor[rgb]{1.00,0.92,0.92}.47 & \cellcolor[rgb]{1.00,0.89,0.89}.44 & \cellcolor[rgb]{1.00,0.88,0.88}.43 & \cellcolor[rgb]{1.00,0.88,0.88}.43 & \cellcolor[rgb]{1.00,0.90,0.90}.45\\
ElChat (L) & \cellcolor[rgb]{0.86,0.86,1.00}.37 & \cellcolor[rgb]{1.00,0.93,0.93}.36 & - & - & \cellcolor[rgb]{0.98,0.98,1.00}.38 & - & \cellcolor[rgb]{1.00,0.95,0.95}.36 & \cellcolor[rgb]{1.00,0.95,0.95}.61 & \cellcolor[rgb]{1.00,0.93,0.93}.57 & \cellcolor[rgb]{1.00,0.95,0.95}.61 & \cellcolor[rgb]{1.00,0.94,0.94}.58 & \cellcolor[rgb]{1.00,0.95,0.95}.61 & \cellcolor[rgb]{1.00,0.94,0.94}.59 & \cellcolor[rgb]{1.00,0.95,0.95}.60 & \cellcolor[rgb]{1.00,0.92,0.92}.47 & \cellcolor[rgb]{1.00,0.88,0.88}.43 & \cellcolor[rgb]{1.00,0.92,0.92}.47 & \cellcolor[rgb]{1.00,0.88,0.88}.43 & \cellcolor[rgb]{1.00,0.89,0.89}.44 & \cellcolor[rgb]{1.00,0.88,0.88}.43 & \cellcolor[rgb]{1.00,0.90,0.90}.46\\

 \bottomrule
\end{tabular}
\begin{tabular}{llll|lll|lll}
\toprule
 & \multicolumn{3}{c|}{\textbf{Target \textsc{sum}}} & \multicolumn{3}{c|}{\textbf{English $\rightarrow$ Target \textsc{mt}}} & \multicolumn{3}{c}{\textbf{Target \textsc{mc}}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize te}\\

\midrule
Base & \cellcolor[rgb]{1.00,1.00,1.00}17.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}28.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.95,0.95}20.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}13.5\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.99,0.99,1.00}42.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.96,0.96,1.00}36.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}.56 & \cellcolor[rgb]{1.00,1.00,1.00}.84 & \cellcolor[rgb]{0.97,0.97,1.00}.81\\
Base+CPT & \cellcolor[rgb]{1.00,1.00,1.00}17.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}31.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}20.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}28.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}43.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.93,0.93,1.00}38.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.77,0.77,1.00}.77 & \cellcolor[rgb]{0.99,0.99,1.00}.85 & \cellcolor[rgb]{0.98,0.98,1.00}.79\\
Base+VE & \cellcolor[rgb]{1.00,1.00,1.00}17.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}34.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}30.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.78,0.78,1.00}19.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}32.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}33.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.75,0.75,1.00}.78 & \cellcolor[rgb]{1.00,0.98,0.98}.80 & \cellcolor[rgb]{1.00,0.97,0.97}.72\\
CV & \cellcolor[rgb]{0.93,0.93,1.00}19.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.94,0.94,1.00}35.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.81,0.81,1.00}31.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.68,0.68,1.00}22.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}33.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}33.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.79,0.79,1.00}.75 & \cellcolor[rgb]{1.00,0.93,0.93}.72 & \cellcolor[rgb]{1.00,0.92,0.92}.63\\
\rowcolor{gray!25}
Chat & 17.0\textsubscript{{\tiny0.0}} & 32.0\textsubscript{{\tiny0.0}} & 22.7\textsubscript{{\tiny0.0}} & 13.6\textsubscript{{\tiny0.1}} & 41.3\textsubscript{{\tiny0.0}} & 33.9\textsubscript{{\tiny0.0}} & .53 & .84 & .76\\
Chat+CPT & \cellcolor[rgb]{0.94,0.94,1.00}19.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}32.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}21.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.54,0.54,1.00}26.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}41.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.96,0.96,1.00}36.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.78,0.78,1.00}.76 & \cellcolor[rgb]{1.00,1.00,1.00}.83 & \cellcolor[rgb]{1.00,1.00,1.00}.76\\
Chat+VE & \cellcolor[rgb]{0.92,0.92,1.00}19.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.95,0.95,1.00}35.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}30.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.63,0.63,1.00}23.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.91,0.91}33.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}32.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.76,0.76,1.00}.78 & \cellcolor[rgb]{1.00,0.94,0.94}.74 & \cellcolor[rgb]{1.00,0.93,0.93}.65\\
ElChat & \cellcolor[rgb]{0.92,0.92,1.00}19.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.94,0.94,1.00}35.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.83,0.83,1.00}30.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}27.7\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.92,0.92}34.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.97,0.97}31.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.76,0.76,1.00}.78 & \cellcolor[rgb]{1.00,0.94,0.94}.75 & \cellcolor[rgb]{1.00,0.92,0.92}.64\\

\midrule
 & \multicolumn{3}{c|}{\textbf{English \textsc{sum}}} & \multicolumn{3}{c|}{\textbf{Target $\rightarrow$ English \textsc{mt}}} & \multicolumn{3}{c}{\textbf{English \textsc{mc}}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule
 
Base & \cellcolor[rgb]{0.99,0.99,1.00}24.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}24.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}24.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}39.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}60.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}60.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.99,0.99,1.00}.94 & \cellcolor[rgb]{0.99,0.99,1.00}.94 & \cellcolor[rgb]{0.99,0.99,1.00}.94\\
Base+CPT & \cellcolor[rgb]{1.00,0.98,0.98}23.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.88,0.88,1.00}47.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}49.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}51.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.99,0.99,1.00}.94 & \cellcolor[rgb]{0.99,0.99,1.00}.94 & \cellcolor[rgb]{1.00,1.00,1.00}.94\\
Base+VE & \cellcolor[rgb]{1.00,1.00,1.00}24.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}23.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}39.6\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.82,0.82}38.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.79,0.79}35.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.99,0.99,1.00}.95 & \cellcolor[rgb]{0.99,0.99,1.00}.95 & \cellcolor[rgb]{1.00,1.00,1.00}.94\\
CV & \cellcolor[rgb]{1.00,0.97,0.97}22.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}22.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}23.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.95,0.95,1.00}42.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.77,0.77}31.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.80,0.80}35.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}.94 & \cellcolor[rgb]{1.00,1.00,1.00}.93 & \cellcolor[rgb]{1.00,1.00,1.00}.94\\
\rowcolor{gray!25}
Chat & 24.2\textsubscript{{\tiny0.0}} & 24.2\textsubscript{{\tiny0.0}} & 24.2\textsubscript{{\tiny0.0}} & 38.6\textsubscript{{\tiny0.0}} & 59.6\textsubscript{{\tiny0.0}} & 59.6\textsubscript{{\tiny0.0}} & .94 & .94 & .94\\
Chat+CPT & \cellcolor[rgb]{1.00,0.99,0.99}23.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.79,0.79,1.00}54.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}59.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}59.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}.93 & \cellcolor[rgb]{1.00,1.00,1.00}.93 & \cellcolor[rgb]{1.00,1.00,1.00}.93\\
Chat+VE & \cellcolor[rgb]{1.00,1.00,1.00}24.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.84,0.84,1.00}51.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.92,0.92}50.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.85,0.85}41.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}.93 & \cellcolor[rgb]{1.00,1.00,1.00}.94 & \cellcolor[rgb]{1.00,1.00,1.00}.94\\
ElChat & \cellcolor[rgb]{1.00,1.00,1.00}24.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}23.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}24.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.81,0.81,1.00}53.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}51.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}47.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}.94 & \cellcolor[rgb]{1.00,1.00,1.00}.94 & \cellcolor[rgb]{0.99,0.99,1.00}.94\\

\midrule
& \multicolumn{3}{c|}{\textbf{Target \textsc{gmmlu}}} & \multicolumn{3}{c|}{\textbf{English \textsc{mmlu}}} & \multicolumn{3}{c}{\textbf{English \textsc{bbh}}}\\  
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te}
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize te}\\
\midrule

Base & \cellcolor[rgb]{0.94,0.94,1.00}.42 & \cellcolor[rgb]{0.95,0.95,1.00}.64 & \cellcolor[rgb]{0.95,0.95,1.00}.61 & \cellcolor[rgb]{0.97,0.97,1.00}.80 & \cellcolor[rgb]{0.97,0.97,1.00}.80 & \cellcolor[rgb]{0.97,0.97,1.00}.80 & \cellcolor[rgb]{1.00,0.99,0.99}.63 & \cellcolor[rgb]{1.00,0.99,0.99}.63 & \cellcolor[rgb]{1.00,0.99,0.99}.63\\
Base+CPT & \cellcolor[rgb]{0.77,0.77,1.00}.54 & \cellcolor[rgb]{0.95,0.95,1.00}.64 & \cellcolor[rgb]{0.96,0.96,1.00}.60 & \cellcolor[rgb]{0.98,0.98,1.00}.80 & \cellcolor[rgb]{0.98,0.98,1.00}.80 & \cellcolor[rgb]{0.97,0.97,1.00}.80 & \cellcolor[rgb]{1.00,0.97,0.97}.59 & \cellcolor[rgb]{1.00,0.95,0.95}.58 & \cellcolor[rgb]{1.00,0.96,0.96}.58\\
Base+VE & \cellcolor[rgb]{0.74,0.74,1.00}.57 & \cellcolor[rgb]{1.00,0.92,0.92}.49 & \cellcolor[rgb]{1.00,0.90,0.90}.45 & \cellcolor[rgb]{0.98,0.98,1.00}.79 & \cellcolor[rgb]{0.98,0.98,1.00}.80 & \cellcolor[rgb]{0.98,0.98,1.00}.80 & \cellcolor[rgb]{1.00,0.94,0.94}.55 & \cellcolor[rgb]{1.00,0.94,0.94}.56 & \cellcolor[rgb]{1.00,0.94,0.94}.56\\
CV & \cellcolor[rgb]{0.81,0.81,1.00}.51 & \cellcolor[rgb]{1.00,0.84,0.84}.39 & \cellcolor[rgb]{1.00,0.84,0.84}.37 & \cellcolor[rgb]{1.00,1.00,1.00}.77 & \cellcolor[rgb]{1.00,1.00,1.00}.77 & \cellcolor[rgb]{1.00,1.00,1.00}.76 & \cellcolor[rgb]{1.00,0.99,0.99}.62 & \cellcolor[rgb]{1.00,0.99,0.99}.63 & \cellcolor[rgb]{1.00,0.99,0.99}.62\\
\rowcolor{gray!25}
Chat & .37 & .58 & .55 & .77 & .77 & .77 & .63 & .63 & .63\\
Chat+CPT & \cellcolor[rgb]{0.85,0.85,1.00}.49 & \cellcolor[rgb]{1.00,0.99,0.99}.57 & \cellcolor[rgb]{0.99,0.99,1.00}.56 & \cellcolor[rgb]{1.00,1.00,1.00}.76 & \cellcolor[rgb]{1.00,0.85,0.85}.54 & \cellcolor[rgb]{1.00,0.96,0.96}.71 & \cellcolor[rgb]{0.99,0.99,1.00}.65 & \cellcolor[rgb]{0.99,0.99,1.00}.65 & \cellcolor[rgb]{0.99,0.99,1.00}.65\\
Chat+VE & \cellcolor[rgb]{0.81,0.81,1.00}.52 & \cellcolor[rgb]{1.00,0.84,0.84}.39 & \cellcolor[rgb]{1.00,0.85,0.85}.38 & \cellcolor[rgb]{1.00,0.99,0.99}.76 & \cellcolor[rgb]{1.00,1.00,1.00}.76 & \cellcolor[rgb]{1.00,1.00,1.00}.76 & \cellcolor[rgb]{1.00,1.00,1.00}.64 & \cellcolor[rgb]{1.00,1.00,1.00}.63 & \cellcolor[rgb]{1.00,0.99,0.99}.61\\
ElChat & \cellcolor[rgb]{0.80,0.80,1.00}.52 & \cellcolor[rgb]{1.00,0.85,0.85}.40 & \cellcolor[rgb]{1.00,0.84,0.84}.38 & \cellcolor[rgb]{1.00,1.00,1.00}.77 & \cellcolor[rgb]{1.00,1.00,1.00}.77 & \cellcolor[rgb]{1.00,1.00,1.00}.77 & \cellcolor[rgb]{1.00,1.00,1.00}.64 & \cellcolor[rgb]{1.00,1.00,1.00}.64 & \cellcolor[rgb]{1.00,0.99,0.99}.62\\

\bottomrule
\end{tabular}
\begin{tabular}{llllllll|lllllll}
\toprule
 & \multicolumn{7}{c|}{\textbf{Target \textsc{sum}}} & \multicolumn{7}{c}{\textbf{English $\rightarrow$ Target \textsc{mt}}}\\  
 & \multicolumn{7}{c|}{[\textbf{ROUGE-L}]} & \multicolumn{7}{c}{[\textbf{chrF++}]}\\
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\

\midrule
Base & \cellcolor[rgb]{0.88,0.88,1.00}1.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.85,0.85,1.00}1.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.59,0.59,1.00}7.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}2.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}42.4\textsubscript{{\tiny0.5}} & \cellcolor[rgb]{0.94,0.94,1.00}2.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.87,0.87,1.00}18.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.86,0.86,1.00}3.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}28.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}12.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.98,0.98,1.00}19.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.86,0.86}9.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}20.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}15.3\textsubscript{{\tiny0.1}}\\
Base+CPT & \cellcolor[rgb]{0.77,0.77,1.00}2.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}1.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.81,0.81,1.00}5.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}3.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.91,0.91,1.00}42.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}2.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.86,0.86,1.00}19.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}28.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.78,0.78,1.00}38.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.58,0.58,1.00}24.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.59,0.59,1.00}34.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}32.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.61,0.61,1.00}38.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}33.7\textsubscript{{\tiny0.1}}\\
Base+VE & \cellcolor[rgb]{0.50,0.50,1.00}3.0\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.85,0.85,1.00}1.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}9.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.79,0.79,1.00}4.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.73,0.73,1.00}55.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.85,0.85,1.00}2.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.66,0.66,1.00}24.9\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.50,0.50,1.00}20.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.85,0.85,1.00}34.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}35.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.52,0.52,1.00}36.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}35.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.57,0.57,1.00}40.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}37.8\textsubscript{{\tiny0.1}}\\
CV & \cellcolor[rgb]{0.50,0.50,1.00}4.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}1.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}9.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.64,0.64,1.00}5.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.73,0.73,1.00}55.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.55,0.55,1.00}4.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.71,0.71,1.00}23.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}20.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.88,0.88,1.00}32.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}36.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.55,0.55,1.00}35.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.77,0.77,1.00}20.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.69,0.69,1.00}34.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.67,0.67,1.00}28.2\textsubscript{{\tiny0.1}}\\
\rowcolor{gray!25}
Chat & 1.5\textsubscript{{\tiny0.1}} & 1.3\textsubscript{{\tiny0.0}} & 3.9\textsubscript{{\tiny0.1}} & 3.0\textsubscript{{\tiny0.1}} & 35.9\textsubscript{{\tiny0.1}} & 2.2\textsubscript{{\tiny0.0}} & 15.0\textsubscript{{\tiny0.1}} & 2.9\textsubscript{{\tiny0.1}} & 26.6\textsubscript{{\tiny0.0}} & 13.4\textsubscript{{\tiny0.0}} & 18.8\textsubscript{{\tiny0.1}} & 13.9\textsubscript{{\tiny0.1}} & 21.5\textsubscript{{\tiny0.1}} & 16.9\textsubscript{{\tiny0.0}}\\
Chat+CPT & \cellcolor[rgb]{0.64,0.64,1.00}2.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}1.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.92,0.92,1.00}4.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.64,0.64,1.00}5.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.81,0.81,1.00}49.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.94,0.94,1.00}2.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.81,0.81,1.00}20.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}28.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.79,0.79,1.00}37.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.60,0.60,1.00}24.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.62,0.62,1.00}33.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}31.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.64,0.64,1.00}36.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.55,0.55,1.00}32.3\textsubscript{{\tiny0.0}}\\
Chat+VE & \cellcolor[rgb]{0.50,0.50,1.00}3.7\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{0.89,0.89,1.00}1.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}9.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.70,0.70,1.00}4.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.72,0.72,1.00}56.0\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{0.68,0.68,1.00}3.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.66,0.66,1.00}25.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}20.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.86,0.86,1.00}34.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}35.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.53,0.53,1.00}36.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}29.9\textsubscript{{\tiny0.5}} & \cellcolor[rgb]{0.69,0.69,1.00}34.9\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.75,0.75,1.00}25.4\textsubscript{{\tiny0.2}}\\
ElChat & \cellcolor[rgb]{0.50,0.50,1.00}4.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.76,0.76,1.00}2.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}8.5\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.82,0.82,1.00}4.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.72,0.72,1.00}56.1\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{0.60,0.60,1.00}3.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.70,0.70,1.00}24.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}25.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.82,0.82,1.00}36.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}33.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.55,0.55,1.00}35.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}34.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.58,0.58,1.00}39.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}34.3\textsubscript{{\tiny0.1}}\\

\midrule
 & \multicolumn{7}{c|}{\textbf{English \textsc{sum}}} & \multicolumn{7}{c}{\textbf{Target $\rightarrow$ English \textsc{mt}}}\\  
 & \multicolumn{7}{c|}{[\textbf{ROUGE-L}]} & \multicolumn{7}{c}{[\textbf{chrF++}]}\\
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule
 
Base & \cellcolor[rgb]{0.99,0.99,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}20.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}50.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.95,0.95}24.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}46.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}25.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}34.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}39.2\textsubscript{{\tiny0.3}}\\
Base+CPT & \cellcolor[rgb]{1.00,0.97,0.97}11.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}10.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}11.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.81,0.81}7.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.96,0.96}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}11.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}10.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.55,0.55,1.00}43.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.91,0.91}41.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.79,0.79,1.00}38.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.96,0.96}43.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.79,0.79,1.00}40.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}40.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}43.8\textsubscript{{\tiny0.2}}\\
Base+VE & \cellcolor[rgb]{0.99,0.99,1.00}12.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}11.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}11.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}11.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}11.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}11.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.77,0.77,1.00}33.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.85,0.85}35.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.84,0.84,1.00}36.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.89,0.89}36.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.89,0.89,1.00}35.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}34.9\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.95,0.95}35.7\textsubscript{{\tiny0.1}}\\
CV & \cellcolor[rgb]{1.00,0.99,0.99}11.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}11.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}11.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.85,0.85,1.00}29.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}31.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.95,0.95,1.00}30.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.82,0.82}30.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.94,0.94,1.00}32.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}32.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}34.1\textsubscript{{\tiny0.1}}\\
\rowcolor{gray!25}
Chat & 11.8\textsubscript{{\tiny0.0}} & 11.8\textsubscript{{\tiny0.0}} & 11.8\textsubscript{{\tiny0.0}} & 11.8\textsubscript{{\tiny0.0}} & 11.8\textsubscript{{\tiny0.0}} & 11.8\textsubscript{{\tiny0.0}} & 11.8\textsubscript{{\tiny0.0}} & 22.8\textsubscript{{\tiny0.0}} & 50.3\textsubscript{{\tiny0.0}} & 27.5\textsubscript{{\tiny0.0}} & 46.9\textsubscript{{\tiny0.1}} & 28.6\textsubscript{{\tiny0.0}} & 36.2\textsubscript{{\tiny0.0}} & 39.6\textsubscript{{\tiny0.0}}\\
Chat+CPT & \cellcolor[rgb]{1.00,0.99,0.99}11.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}10.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.92,0.92}9.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}11.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}11.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.52,0.52,1.00}44.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}40.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}28.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}45.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.77,0.77,1.00}41.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.97,0.97,1.00}38.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}45.5\textsubscript{{\tiny0.1}}\\
Chat+VE & \cellcolor[rgb]{0.99,0.99,1.00}11.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}11.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}11.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}11.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}11.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}11.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.78,0.78,1.00}33.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.84,0.84}34.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.93,0.93,1.00}31.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.88,0.88}36.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.86,0.86,1.00}36.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}35.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}36.0\textsubscript{{\tiny0.1}}\\
ElChat & \cellcolor[rgb]{0.98,0.98,1.00}12.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}11.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}11.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}11.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}11.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}11.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}11.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.56,0.56,1.00}42.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.92,0.92}42.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.72,0.72,1.00}42.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}44.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.74,0.74,1.00}43.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}42.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}42.2\textsubscript{{\tiny0.1}}\\

 \bottomrule
\end{tabular}
\begin{tabular}{llllllll|lllllll}
\toprule
 & \multicolumn{7}{c|}{\textbf{Target \textsc{sum}}} & \multicolumn{7}{c}{\textbf{English $\rightarrow$ Target \textsc{mt}}}\\  
 & \multicolumn{7}{c|}{[\textbf{ROUGE-L}]} & \multicolumn{7}{c}{[\textbf{chrF++}]}\\
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\

\midrule
Base & \cellcolor[rgb]{1.00,0.98,0.98}1.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.68,0.68,1.00}1.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.75,0.75,1.00}6.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}3.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}36.3\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.83,0.83}2.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}18.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.97,0.97,1.00}8.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}35.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}16.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}27.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.96,0.96,1.00}22.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}31.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.97,0.97}27.3\textsubscript{{\tiny0.1}}\\
Base+CPT & \cellcolor[rgb]{1.00,0.80,0.80}1.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.68,0.68,1.00}1.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.75,0.75,1.00}6.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}2.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.91,0.91}38.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.77,0.77}1.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.91,0.91}17.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}22.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}36.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.87,0.87,1.00}21.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}32.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.81,0.81,1.00}29.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.96,0.96,1.00}34.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}30.5\textsubscript{{\tiny0.0}}\\
Base+VE & \cellcolor[rgb]{0.54,0.54,1.00}3.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.79,0.79,1.00}1.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}8.8\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{0.76,0.76,1.00}4.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}55.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.95,0.95,1.00}3.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.91,0.91,1.00}25.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}17.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}36.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}34.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.85,0.85,1.00}36.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.61,0.61,1.00}37.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.85,0.85,1.00}41.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.85,0.85,1.00}37.7\textsubscript{{\tiny0.1}}\\
CV & \cellcolor[rgb]{0.57,0.57,1.00}3.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.76,0.76,1.00}1.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.52,0.52,1.00}8.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.68,0.68,1.00}5.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.90,0.90,1.00}55.5\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{0.82,0.82,1.00}4.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.89,0.89,1.00}25.8\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.50,0.50,1.00}21.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}34.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}35.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}32.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.65,0.65,1.00}35.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.87,0.87,1.00}40.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}38.6\textsubscript{{\tiny0.0}}\\
\rowcolor{gray!25}
Chat & 1.7\textsubscript{{\tiny0.0}} & 1.1\textsubscript{{\tiny0.0}} & 4.2\textsubscript{{\tiny0.0}} & 3.1\textsubscript{{\tiny0.0}} & 46.5\textsubscript{{\tiny0.0}} & 3.0\textsubscript{{\tiny0.0}} & 21.3\textsubscript{{\tiny0.1}} & 8.0\textsubscript{{\tiny0.0}} & 35.7\textsubscript{{\tiny0.1}} & 16.8\textsubscript{{\tiny0.0}} & 28.1\textsubscript{{\tiny0.0}} & 20.9\textsubscript{{\tiny0.1}} & 32.1\textsubscript{{\tiny0.0}} & 28.7\textsubscript{{\tiny0.1}}\\
Chat+CPT & \cellcolor[rgb]{1.00,0.97,0.97}1.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.77,0.77,1.00}1.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.92,0.92}3.5\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.94,0.94}2.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.89,0.89}36.5\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.84,0.84}2.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}18.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}21.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}35.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.88,0.88,1.00}20.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.94,0.94,1.00}31.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.81,0.81,1.00}28.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}34.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}30.7\textsubscript{{\tiny0.1}}\\
Chat+VE & \cellcolor[rgb]{0.69,0.69,1.00}2.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.88,0.88,1.00}1.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}8.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.74,0.74,1.00}4.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}54.7\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.94,0.94,1.00}3.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.89,0.89,1.00}25.9\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.50,0.50,1.00}20.1\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.98,0.98,1.00}37.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}36.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}38.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.57,0.57,1.00}38.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}42.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.83,0.83,1.00}38.8\textsubscript{{\tiny0.2}}\\
ElChat & \cellcolor[rgb]{0.50,0.50,1.00}3.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.91,0.91,1.00}1.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.60,0.60,1.00}7.5\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.74,0.74,1.00}4.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}53.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.80,0.80,1.00}4.3\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.90,0.90,1.00}25.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.50,0.50,1.00}19.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}33.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.65,0.65,1.00}28.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.87,0.87,1.00}35.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.74,0.74,1.00}31.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.93,0.93,1.00}36.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.93,0.93,1.00}33.0\textsubscript{{\tiny0.2}}\\
\midrule
ElChat \textbackslash Merge & \cellcolor[rgb]{0.76,0.76,1.00}2.5\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.78,0.78,1.00}1.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}8.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.70,0.70,1.00}5.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}54.2\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.98,0.98}2.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.89,0.89,1.00}25.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}20.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}36.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}36.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.81,0.81,1.00}38.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.63,0.63,1.00}36.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.85,0.85,1.00}41.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.83,0.83,1.00}38.6\textsubscript{{\tiny0.1}}\\
ElChat \textbackslash Copy & \cellcolor[rgb]{0.55,0.55,1.00}3.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.90,0.90,1.00}1.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.59,0.59,1.00}7.6\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.71,0.71,1.00}5.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.92,0.92,1.00}53.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.78,0.78,1.00}4.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.90,0.90,1.00}25.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}18.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}33.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.66,0.66,1.00}28.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.86,0.86,1.00}35.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.72,0.72,1.00}32.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}37.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.92,0.92,1.00}33.6\textsubscript{{\tiny0.1}}\\
ElChat~(L) & \cellcolor[rgb]{0.50,0.50,1.00}3.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}1.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.55,0.55,1.00}7.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.71,0.71,1.00}5.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.92,0.92,1.00}54.1\textsubscript{{\tiny0.5}} & \cellcolor[rgb]{0.75,0.75,1.00}4.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.89,0.89,1.00}25.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.50,0.50,1.00}18.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}33.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.67,0.67,1.00}27.8\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.88,0.88,1.00}35.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.75,0.75,1.00}31.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}35.6\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{0.94,0.94,1.00}32.2\textsubscript{{\tiny0.3}}\\

\midrule
 & \multicolumn{7}{c|}{\textbf{English \textsc{sum}}} & \multicolumn{7}{c}{\textbf{Target $\rightarrow$ English \textsc{mt}}}\\  
 & \multicolumn{7}{c|}{[\textbf{ROUGE-L}]} & \multicolumn{7}{c}{[\textbf{chrF++}]}\\
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize my} & \multicolumn{1}{c}{\footnotesize gu} & \multicolumn{1}{c}{\footnotesize si} & \multicolumn{1}{c}{\footnotesize ta} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule
Base & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.93,0.93,1.00}31.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}56.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.88,0.88,1.00}42.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.99,0.99,1.00}55.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.97,0.97,1.00}47.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}50.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}54.1\textsubscript{{\tiny0.2}}\\
Base+CPT & \cellcolor[rgb]{1.00,0.81,0.81}8.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.78,0.78}7.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.86,0.86}10.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.78,0.78}7.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}9.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.86,0.86}10.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.86,0.86}10.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.73,0.73,1.00}42.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}44.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}40.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}47.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}43.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.88,0.88}39.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.91,0.91}44.9\textsubscript{{\tiny0.2}}\\
Base+VE & \cellcolor[rgb]{1.00,0.88,0.88}10.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.87,0.87}10.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.88,0.88}10.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.87,0.87}10.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.88,0.88}10.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.88,0.88}10.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.88,0.88}10.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.88,0.88,1.00}33.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.84,0.84}37.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}36.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.86,0.86}40.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}36.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.86,0.86}36.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.86,0.86}38.9\textsubscript{{\tiny0.0}}\\
CV & \cellcolor[rgb]{1.00,0.91,0.91}11.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}11.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.91,0.91}11.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}11.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}11.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.88,0.88}10.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.91,0.91,1.00}32.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.81,0.81}33.8\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.94,0.94}30.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.81,0.81}34.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.83,0.83}30.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}32.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.79,0.79}31.6\textsubscript{{\tiny0.1}}\\
\rowcolor{gray!25}
Chat & 14.0\textsubscript{{\tiny0.0}} & 14.0\textsubscript{{\tiny0.0}} & 14.0\textsubscript{{\tiny0.0}} & 14.0\textsubscript{{\tiny0.0}} & 14.0\textsubscript{{\tiny0.0}} & 14.0\textsubscript{{\tiny0.0}} & 14.0\textsubscript{{\tiny0.0}} & 27.4\textsubscript{{\tiny0.1}} & 54.9\textsubscript{{\tiny0.1}} & 34.1\textsubscript{{\tiny0.1}} & 55.2\textsubscript{{\tiny0.2}} & 45.7\textsubscript{{\tiny0.1}} & 50.8\textsubscript{{\tiny0.0}} & 54.7\textsubscript{{\tiny0.2}}\\
Chat+CPT & \cellcolor[rgb]{1.00,0.88,0.88}10.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.87,0.87}10.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.88,0.88}10.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}11.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.89,0.89}11.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.95,0.95,1.00}29.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.84,0.84}37.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{0.99,0.99,1.00}35.1\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.85,0.85}38.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.93,0.93}39.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.86,0.86}37.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.88,0.88}41.3\textsubscript{{\tiny0.3}}\\
Chat+VE & \cellcolor[rgb]{1.00,0.91,0.91}11.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}11.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.92,0.92}11.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.91,0.91}11.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}11.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}11.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}30.1\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.81,0.81}34.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}31.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.82,0.82}35.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.85,0.85}31.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.84,0.84}34.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.80,0.80}33.0\textsubscript{{\tiny0.1}}\\
ElChat & \cellcolor[rgb]{1.00,0.93,0.93}12.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}12.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}11.9\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}12.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}12.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}12.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.94,0.94}12.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.97,0.97}26.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.74,0.74}26.3\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.95,0.95}31.0\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.81,0.81}33.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.76,0.76}23.8\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.80,0.80}30.8\textsubscript{{\tiny0.4}} & \cellcolor[rgb]{1.00,0.80,0.80}32.6\textsubscript{{\tiny0.2}}\\
\midrule
ElChat \textbackslash Merge & \cellcolor[rgb]{1.00,0.90,0.90}11.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}11.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.91,0.91}11.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.87,0.87}10.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}11.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.83,0.83}9.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}11.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}26.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.83,0.83}36.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.99,0.99}33.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.83,0.83}36.2\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.88,0.88}34.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.85,0.85}35.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.81,0.81}34.0\textsubscript{{\tiny0.1}}\\
ElChat \textbackslash Copy & \cellcolor[rgb]{1.00,0.94,0.94}12.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}12.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}11.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}12.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}12.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}12.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}26.2\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.74,0.74}25.9\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.96,0.96}31.4\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.81,0.81}34.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.79,0.79}26.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.79,0.79}29.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.78,0.78}30.3\textsubscript{{\tiny0.2}}\\
ElChat~(L) & \cellcolor[rgb]{1.00,0.93,0.93}12.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}12.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}11.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}12.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}12.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}12.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}12.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}26.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.73,0.73}25.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.95,0.95}30.8\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.81,0.81}34.3\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.75,0.75}22.8\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.80,0.80}30.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.79,0.79}32.2\textsubscript{{\tiny0.2}}\\
 \bottomrule
\end{tabular}
\begin{tabular}{llll|lll}
\toprule
 & \multicolumn{3}{c|}{\textbf{Target \textsc{sum}}} & \multicolumn{3}{c}{\textbf{English $\rightarrow$ Target \textsc{mt}}}\\  
 & \multicolumn{3}{c|}{[\textbf{ROUGE-L}]} & \multicolumn{3}{c}{[\textbf{chrF++}]}\\
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize te}\\
\midrule

Base & \cellcolor[rgb]{0.96,0.96,1.00}2.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}0.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}2.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}11.7\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{0.99,0.99,1.00}38.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.96,0.96,1.00}32.6\textsubscript{{\tiny0.1}}\\
Base+CPT & \cellcolor[rgb]{1.00,0.97,0.97}2.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}0.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.90,0.90}2.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.50,0.50,1.00}25.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.97,0.97,1.00}39.3\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.92,0.92,1.00}34.6\textsubscript{{\tiny0.2}}\\
Base+VE & \cellcolor[rgb]{0.94,0.94,1.00}2.6\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}0.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.92,0.92,1.00}3.4\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.74,0.74,1.00}17.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.89,0.89}29.3\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.99,0.99}29.6\textsubscript{{\tiny0.2}}\\
CV & \cellcolor[rgb]{0.62,0.62,1.00}4.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}0.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.86,0.86,1.00}3.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.57,0.57,1.00}21.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.91,0.91}30.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}30.3\textsubscript{{\tiny0.1}}\\
\rowcolor{gray!25}
Chat & 2.3\textsubscript{{\tiny0.0}} & 0.0\textsubscript{{\tiny0.0}} & 3.0\textsubscript{{\tiny0.0}} & 11.8\textsubscript{{\tiny0.1}} & 37.2\textsubscript{{\tiny0.0}} & 30.1\textsubscript{{\tiny0.0}}\\
Chat+CPT & \cellcolor[rgb]{0.86,0.86,1.00}2.9\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}0.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.94,0.94}2.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}23.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}37.7\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.95,0.95,1.00}32.9\textsubscript{{\tiny0.1}}\\
Chat+VE & \cellcolor[rgb]{0.70,0.70,1.00}3.7\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,1.00,1.00}0.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.98,0.98,1.00}3.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.53,0.53,1.00}22.8\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.90,0.90}30.2\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.97,0.97}28.2\textsubscript{{\tiny0.2}}\\
ElChat & \cellcolor[rgb]{0.67,0.67,1.00}3.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,1.00,1.00}0.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}3.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.50,0.50,1.00}25.3\textsubscript{{\tiny0.3}} & \cellcolor[rgb]{1.00,0.92,0.92}31.1\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.97,0.97}28.0\textsubscript{{\tiny0.0}}\\

\midrule
 & \multicolumn{3}{c|}{\textbf{English \textsc{sum}}} & \multicolumn{3}{c}{\textbf{Target $\rightarrow$ English \textsc{mt}}}\\  
 & \multicolumn{3}{c|}{[\textbf{ROUGE-L}]} & \multicolumn{3}{c}{[\textbf{chrF++}]}\\
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c|}{\footnotesize te} 
 & \multicolumn{1}{c}{\footnotesize am} & \multicolumn{1}{c}{\footnotesize bn} & \multicolumn{1}{c}{\footnotesize te}\\
 \midrule

Base & \cellcolor[rgb]{0.98,0.98,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.98,0.98,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.98,0.98,1.00}12.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}37.6\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{0.99,0.99,1.00}58.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}58.8\textsubscript{{\tiny0.2}}\\
Base+CPT & \cellcolor[rgb]{1.00,0.99,0.99}11.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}11.3\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.98,0.98}11.1\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.88,0.88,1.00}45.5\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.91,0.91}47.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.93,0.93}48.9\textsubscript{{\tiny0.3}}\\
Base+VE & \cellcolor[rgb]{0.99,0.99,1.00}11.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.98,0.98}11.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}11.6\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}37.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.82,0.82}36.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.79,0.79}34.0\textsubscript{{\tiny0.2}}\\
CV & \cellcolor[rgb]{1.00,0.97,0.97}10.8\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.95,0.95}10.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.96,0.96}10.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.91,0.91,1.00}43.4\textsubscript{{\tiny0.2}} & \cellcolor[rgb]{1.00,0.77,0.77}30.5\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.81,0.81}35.5\textsubscript{{\tiny0.1}}\\
\rowcolor{gray!25}
Chat & 11.5\textsubscript{{\tiny0.0}} & 11.5\textsubscript{{\tiny0.0}} & 11.5\textsubscript{{\tiny0.0}} & 36.6\textsubscript{{\tiny0.0}} & 57.3\textsubscript{{\tiny0.0}} & 57.4\textsubscript{{\tiny0.0}}\\
Chat+CPT & \cellcolor[rgb]{1.00,0.99,0.99}11.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}11.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}11.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.77,0.77,1.00}53.0\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}56.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}56.6\textsubscript{{\tiny0.0}}\\
Chat+VE & \cellcolor[rgb]{1.00,1.00,1.00}11.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}11.2\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,1.00,1.00}11.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.82,0.82,1.00}49.8\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.92,0.92}48.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.85,0.85}39.9\textsubscript{{\tiny0.3}}\\
ElChat & \cellcolor[rgb]{1.00,1.00,1.00}11.5\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{1.00,0.99,0.99}11.4\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.99,0.99,1.00}11.7\textsubscript{{\tiny0.0}} & \cellcolor[rgb]{0.80,0.80,1.00}51.1\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.93,0.93}49.0\textsubscript{{\tiny0.1}} & \cellcolor[rgb]{1.00,0.90,0.90}45.4\textsubscript{{\tiny0.1}}\\

 \bottomrule
\end{tabular}
